Adaptive Non-linear Pattern Matching Automata

Efficient pattern matching is fundamental for practical term rewrite engines. By preprocessing the given patterns into a finite deterministic automaton the matching patterns can be decided in a single traversal of the relevant parts of the input term. Most automaton-based techniques are restricted to linear patterns, where each variable occurs at most once, and require an additional post-processing step to check so-called variable consistency. However, we can show that interleaving the variable consistency and pattern matching phases can reduce the number of required steps to find all matches. Therefore, we take the existing adaptive pattern matching automata as introduced by Sekar et al and extend these with consistency checks. We prove that the resulting deterministic pattern matching automaton is correct, and show several examples where some reduction can be achieved.

==> figures/example_ANPMA.tex <==
\begin{tikzpicture}[description/.style={fill=white,inner sep=2pt}]
\footnotesize
\matrix (m) [matrix of math nodes, row sep=2em,
column sep=2em, text height=1.5ex, text depth=0.25ex]
{
 & & |[draw,rectangle]| \epsilon & \\
 & & |[draw,rectangle]| 1 & \\
 & & |[draw,rectangle]| 2 & |[draw,ellipse]| \{1,2\} \\
 & |[draw,ellipse,fill=lightgray]| \{1,2\} & |[draw,ellipse]| \{1,2\} & |[draw,rectangle]| \{\ell_1\} & |[draw,rectangle]| \emptyset  \\
 |[draw,rectangle]| \{\ell_1, \ell_2\} & |[draw,rectangle]| \{\ell_2\} & |[draw,rectangle]| \{\ell_1\} & |[draw,rectangle]|  \emptyset \\
};

\path[-stealth]
  (m-1-3) edge node[right] {$f$} (m-2-3)
  (m-2-3) edge node[right] {$a$} (m-3-3)
  (m-2-3) edge node[above right] {$\dcneq$} (m-3-4)
  (m-3-3) edge node[below right] {$b$} (m-4-2)
  (m-3-3) edge node[right] {$\dcneq$} (m-4-3)
  (m-3-4) edge node[right] {$\cmark$} (m-4-4)
  (m-3-4) edge node[above right] {$\xmark$} (m-4-5)
  (m-4-3) edge node[right] {$\cmark$} (m-5-3)
  (m-4-3) edge node[above right] {$\xmark$} (m-5-4)
  (m-4-2) edge node[below right] {$\cmark$} (m-5-1)
  (m-4-2) edge node[right] {$\xmark$} (m-5-2)
;
\end{tikzpicture}


==> figures/example_APMA.tex <==
\begin{tikzpicture}[description/.style={fill=white,inner sep=2pt}]
\footnotesize
\matrix (m) [matrix of math nodes, row sep=2em,
column sep=0.75em, text height=1.5ex, text depth=0.25ex]
{
 & |[draw,rectangle]| \epsilon & & \\
 & |[draw,rectangle]| 2 & & \\
 & |[draw,rectangle]| 1 & & \\
|[draw,rectangle]| 3 & & |[draw,rectangle]| 3 & \\
|[draw,rectangle]| \{f(a, b, x)\} & |[draw,rectangle]|  \{f(c, b, x), f(c, b, c)\} & &
|[draw,rectangle]|  \{f(c, b, x)\} \\
};

\path[-stealth]
  (m-1-2) edge node[right] {$f$} (m-2-2)
  (m-2-2) edge node[right] {$b$} (m-3-2)
  (m-3-2) edge node[above left] {$a$} (m-4-1)
  (m-3-2) edge node[above right] {$c$} (m-4-3)
  (m-4-1) edge node[right] {$\dcneq$} (m-5-1)
  (m-4-3) edge node[above] {$c$} (m-5-2)
  (m-4-3) edge node[above right] {$\dcneq$} (m-5-4)
;
\end{tikzpicture}


==> figures/example_APMA_useless.tex <==
\begin{tikzpicture}[description/.style={fill=white,inner sep=2pt}]
\footnotesize
\matrix (m) [matrix of math nodes, row sep=2em,
column sep=2em, text height=1.5ex, text depth=0.25ex]
{
 |[draw,rectangle]| \epsilon & \\
 |[draw,rectangle]| 1 & \\
 |[draw,rectangle]| 2 & |[draw,rectangle]| \{\ell_1\} \\
 |[draw,rectangle]| \{\ell_1, \ell_2\} & |[draw,rectangle]| \{\ell_1\} \\
};

\path[-stealth]
  (m-1-1) edge node[right] {$f$} (m-2-1)
  (m-2-1) edge node[right] {$a$} (m-3-1)
  (m-2-1) edge node[above right] {$\dcneq$} (m-3-2)
  (m-3-1) edge node[right] {$b$} (m-4-1)
  (m-3-1) edge node[above right] {$\dcneq$} (m-4-2)
;
\end{tikzpicture}


==> figures/example_CA.tex <==
% !TeX root = ../main.tex
\usetikzlibrary{shapes}

\begin{tikzpicture}[description/.style={fill=white,inner sep=2pt}]
\scriptsize
\matrix (m) [matrix of math nodes, row sep=1em,
column sep=0.75em, text height=1.5ex, text depth=0.25ex]
{
 &                         & |[draw,ellipse]| \{1, 3\}  &                        & \\          
 & |[draw,ellipse]| \{1, 2\} &                        & |[draw,ellipse]| \{1, 2\}  & \\
 |[draw,ellipse]| \{P_1, P_2\} & |[draw,ellipse]| \{P_1\} & & |[draw,ellipse]| \{P_2\} & |[draw,ellipse]| \emptyset & \\
};

\path[-stealth]
 (m-1-3) edge node [above left]  {$\cmark$} (m-2-2)
 (m-1-3) edge node [above right] {$\xmark$} (m-2-4)
 (m-2-2) edge node [above left]  {$\cmark$} (m-3-1)
 (m-2-2) edge node [right]       {$\xmark$} (m-3-2)
 (m-2-4) edge node [left]        {$\cmark$} (m-3-4)
 (m-2-4) edge node [above right] {$\xmark$} (m-3-5)
;
\end{tikzpicture}




==> figures/example_CA_bad.tex <==
% !TeX root = ../main.tex
\begin{tikzpicture}[description/.style={fill=white,inner sep=2pt}]
\footnotesize
\matrix (m) [matrix of math nodes, row sep=1em,
column sep=0.75em, text height=1.5ex, text depth=0.25ex]
{
  &                            & |[draw,ellipse]| \{1, 2\} &                        & \\          
  & |[draw,ellipse]| \{1, 3\}    &                         & |[draw,ellipse]| \{1, 3\}  & \\
  & |[draw,ellipse,fill=lightgray]| \{2, 3\} & |[draw,ellipse,fill=lightgray]| \{2, 3\} & |[draw,ellipse]| \{P_2\} & |[draw,ellipse]| \emptyset & \\
  |[draw,ellipse]| \{P_1, P_2, P_3\} & |[draw,ellipse]| \{P_1, P_2\} & |[draw,ellipse]| \{P_1\} & |[draw,ellipse]| \{P_1\} & \\
};

\path[-stealth]
 (m-1-3) edge node [above left]  {$\cmark$} (m-2-2)
 (m-1-3) edge node [above right] {$\xmark$} (m-2-4)
 (m-2-2) edge node [left]        {$\cmark$} (m-3-2)
 (m-2-2) edge node [above right] {$\xmark$} (m-3-3)
 (m-2-4) edge node [left]        {$\cmark$} (m-3-4)
 (m-2-4) edge node [above right] {$\xmark$} (m-3-5) 
 (m-3-2) edge node [above left]  {$\cmark$} (m-4-1)
 (m-3-2) edge node [right]       {$\xmark$} (m-4-2)
 (m-3-3) edge node [left]        {$\cmark$} (m-4-3)
 (m-3-3) edge node [above right] {$\xmark$} (m-4-4)
;
\end{tikzpicture}




==> figures/example_CA_select_bad.tex <==
% !TeX root = ../main.tex
\usetikzlibrary{shapes}

\begin{tikzpicture}[description/.style={fill=white,inner sep=2pt}]
\scriptsize
\matrix (m) [matrix of math nodes, row sep=1em,
column sep=0.75em, text height=1.5ex, text depth=0.25ex]
{
 & |[draw,ellipse]| \{2, 3\} & & \\          
 & |[draw,ellipse]| \{1, 2\} & & & |[draw,ellipse]| \{1, 2\}\\
 & |[draw,ellipse]| \{3, 4\} & |[draw,ellipse]| \{3, 4\} & & |[draw,ellipse]| \{3, 4\} & |[draw,ellipse]| \emptyset \\
 |[draw,ellipse]| \{P_1, P_2\} & |[draw,ellipse]| \{P_2\} & |[draw,ellipse]| \{P_1\} & |[draw,ellipse]| \emptyset & |[draw,ellipse]| \{P_1\} & |[draw,ellipse]| \emptyset\\
};

\path[-stealth]
 (m-1-2) edge node [left]        {$\cmark$} (m-2-2)
 (m-1-2) edge node [above right] {$\xmark$} (m-2-5)
 (m-2-2) edge node [left] {$\cmark$} (m-3-2)
 (m-2-2) edge node [above right] {$\xmark$} (m-3-3)
 (m-3-2) edge node [above left] {$\cmark$} (m-4-1)
 (m-3-2) edge node [left] {$\xmark$} (m-4-2)
 (m-3-3) edge node [left] {$\cmark$} (m-4-3)
 (m-3-3) edge node [above right] {$\xmark$} (m-4-4)
 (m-2-5) edge node [left] {$\cmark$} (m-3-5)
 (m-2-5) edge node [above right] {$\xmark$} (m-3-6)
 (m-3-5) edge node [left] {$\cmark$} (m-4-5)
 (m-3-5) edge node [above right] {$\xmark$} (m-4-6)
;
\end{tikzpicture}




==> figures/example_CA_select_good.tex <==
% !TeX root = ../main.tex
\usetikzlibrary{shapes}

\begin{tikzpicture}[description/.style={fill=white,inner sep=2pt}]
\scriptsize
\matrix (m) [matrix of math nodes, row sep=1em,
column sep=0.75em, text height=1.5ex, text depth=0.25ex]
{
 & |[draw,ellipse]| \{1, 2\} & & \\          
 & |[draw,ellipse]| \{2, 3\} & |[draw,ellipse]| \emptyset  & \\
 & |[draw,ellipse]| \{3, 4\} & |[draw,ellipse]| \{3, 4\} & \\
 |[draw,ellipse]| \{P_1, P_2\} & |[draw,ellipse]| \{P_2\} & |[draw,ellipse]| \{P_1\} & |[draw,ellipse]| \emptyset \\
};

\path[-stealth]
 (m-1-2) edge node [left]        {$\cmark$} (m-2-2)
 (m-1-2) edge node [above right] {$\xmark$} (m-2-3)
 (m-2-2) edge node [left] {$\cmark$} (m-3-2)
 (m-2-2) edge node [above right] {$\xmark$} (m-3-3)
 (m-3-2) edge node [above left] {$\cmark$} (m-4-1)
 (m-3-2) edge node [left] {$\xmark$} (m-4-2)
 (m-3-3) edge node [left] {$\cmark$} (m-4-3)
 (m-3-3) edge node [above right] {$\xmark$} (m-4-4)
;
\end{tikzpicture}




==> figures/example_duplicate_anpma.tex <==
\begin{tikzpicture}[description/.style={fill=white,inner sep=2pt}]
\scriptsize
\matrix (m) [matrix of math nodes, row sep=1.5em,
column sep=1.5em, text height=1.5ex, text depth=0.25ex]
{  
  & |[draw,rectangle]| \epsilon & \\
  & |[draw,rectangle]| 2 & \\  
  & |[draw,ellipse]| \{1, 2.1\} & \\  
  |[draw,rectangle]| 1.1 & &  |[draw,rectangle]| \emptyset \\  
  |[draw,rectangle]| 1.2 & & \\   
  |[draw,rectangle]| 1.3 & & \\   
  |[draw,rectangle]| \{l_1, l_2\} & & \\ 
};

\path[-stealth]
  (m-1-2) edge node[right] {$f$} (m-2-2)  
  (m-2-2) edge node[right] {$g$} (m-3-2)  
  
  (m-3-2) edge node[above left] {$\cmark$} (m-4-1) 
  (m-3-2) edge node[above right] {$\xmark$} (m-4-3)
  
  (m-4-1) edge node[right] {$g$} (m-5-1) 
  (m-5-1) edge node[right] {$g$} (m-6-1)
  (m-6-1) edge node[right] {$a$} (m-7-1)
;
\end{tikzpicture}


==> figures/example_introANPMA.tex <==
\begin{tikzpicture}[description/.style={fill=white,inner sep=2pt}]
\scriptsize
\matrix (m) [matrix of math nodes, row sep=1.5em,
column sep=1.5em, text height=1.5ex, text depth=0.25ex]
{  
                              &                      & |[draw,rectangle]| \epsilon  & \\
                              &                      & |[draw,ellipse]| \{1,2\}     & \\  
                              & |[draw,rectangle]| 1 &                              & |[draw,rectangle]| 2 \\  
|[draw,rectangle]| \{\ell_1\} & |[draw,rectangle]| \{\ell_1,\ell_3\} &              & |[draw,rectangle]| 1 \\ 
                              &                      &                              & |[draw,rectangle]| \{\ell_2\}           \\   
};

\path[-stealth]
  (m-1-3) edge node[right] {$f$} (m-2-3)  
  (m-2-3) edge node[above] {$\cmark$} (m-3-2)  
  (m-2-3) edge node[above] {$\xmark$} (m-3-4)  
  
  (m-3-2) edge node[above] {$\dcneq$} (m-4-1)  
  (m-3-2) edge node[right] {$a$} (m-4-2)  
  (m-3-4) edge node[right] {$b$} (m-4-4)  
  (m-4-4) edge node[right] {$a$} (m-5-4)  
;
\end{tikzpicture}



==> figures/example_practical_anpma.tex <==
\begin{tikzpicture}[description/.style={fill=white,inner sep=2pt}]
\scriptsize
\matrix (m) [matrix of math nodes, row sep=1.5em,
column sep=1.5em, text height=1.5ex, text depth=0.25ex]
{
 & & |[draw,rectangle]| \epsilon & \\
 & & |[draw,ellipse]| \{1,2\} & \\
 & |[draw,rectangle]| \{\ell_1\} & |[draw,rectangle]| 1 & \\
 & & |[draw,ellipse]| \{1.1,2\} & |[draw,rectangle]| 2 \\
 & |[draw,ellipse]| \{1.2,2\} & |[draw,ellipse]| \{1.2,2\} & & |[draw,ellipse]| \{1,2.1\} \\
 |[draw,rectangle]| \{\ell_4, \ell_5\} & |[draw,rectangle]| \{\ell_4\} & |[draw,rectangle]| \{\ell_5\} & |[draw,rectangle]| 2 &  |[draw,ellipse]| \{1, 2.2\} & |[draw,ellipse]| \{1, 2.2\} \\
 & & |[draw,ellipse]| \{1, 2.1\} & |[draw,rectangle]| \{\ell_2, \ell_3\} & |[draw,rectangle]| \{\ell_2\} & |[draw,rectangle]| \{\ell_3\} & |[draw,rectangle]| \emptyset \\ 
  & |[draw,ellipse]| \{1, 2.2\} & |[draw,ellipse]| \{1, 2.2\} \\
 |[draw,rectangle]| \{\ell_2, \ell_3\} & |[draw,rectangle]| \{\ell_2\} & |[draw,rectangle]| \{\ell_3\} & |[draw,rectangle]| \emptyset \\
};

\path[-stealth]
  (m-1-3) edge node[right] {$f$} (m-2-3)
  (m-2-3) edge node[above left] {$\cmark$} (m-3-2)
  (m-2-3) edge node[right] {$\xmark$} (m-3-3)
  
  (m-3-3) edge node[right] {$f$} (m-4-3)
  (m-3-3) edge node[above right] {$\dcneq$} (m-4-4)
  
  (m-4-3) edge node[above left] {$\cmark$} (m-5-2)
  (m-4-3) edge node[right] {$\xmark$} (m-5-3)
  (m-4-4) edge node[above right] {$f$} (m-5-5)
  
  (m-5-2) edge node[above left] {$\cmark$} (m-6-1)
  (m-5-2) edge node[right] {$\xmark$} (m-6-2)
  (m-5-3) edge node[right] {$\cmark$} (m-6-3)
  (m-5-3) edge node[above right] {$\xmark$} (m-6-4)
  (m-5-5) edge node[right] {$\cmark$} (m-6-5)
  (m-5-5) edge node[above right] {$\xmark$} (m-6-6)
  
  (m-6-4) edge node[above left] {$f$} (m-7-3)
  (m-6-5) edge node[above left] {$\cmark$} (m-7-4)
  (m-6-5) edge node[right] {$\xmark$} (m-7-5)
  (m-6-6) edge node[right] {$\cmark$} (m-7-6)
  (m-6-6) edge node[above right] {$\xmark$} (m-7-7)
  
  (m-7-3) edge node[above left] {$\cmark$} (m-8-2)
  (m-7-3) edge node[right] {$\xmark$} (m-8-3)
  
  (m-8-2) edge node[above left] {$\cmark$} (m-9-1)
  (m-8-2) edge node[right] {$\xmark$} (m-9-2)
  (m-8-3) edge node[right] {$\cmark$} (m-9-3)
  (m-8-3) edge node[above right] {$\xmark$} (m-9-4)
  
;
\end{tikzpicture}


==> figures/figure_example1reduced.tex <==
\begin{tikzpicture}[description/.style={fill=white,inner sep=2pt}]
\matrix (m) [matrix of math nodes, row sep=1em,
column sep=0.75em, text height=1.5ex, text depth=0.25ex]
{
                                 & |[draw,rectangle]| \dc, \emptypos &                                              \\
                                 &                &                                                                 \\
                                 & |[draw,rectangle]| f(\dc,\dc), 1  &                                                                 \\
                                 &                &                                                                 \\
 |[draw,rectangle]| f(g(\dc),\dc), 1.1              &                & |[draw,rectangle]| f(\dcneq,\dc), \{g(x_1)\}                                       \\
                                 &                &                                                                 \\
 |[draw,rectangle]| f(g(a),\dc), (\{g(g(a)), h(x_2)\}, \{2\}) &                & |[draw,rectangle]| f(g(\dcneq),\dc), \{g(g(x_{1.1}))\}                                    \\
};

\path[-stealth]
	(m-1-2) edge node [right] {$f$} (m-3-2)
	(m-5-1) edge [double] node [above] {$\dcneq$} (m-7-3)
	(m-5-1) edge node [right] {$a$} (m-7-1)

	(m-3-2) edge node [below] {$g$} (m-5-1)
	(m-3-2) edge [double] node [above] {$\dcneq$} (m-5-3)
;
\end{tikzpicture}



